The HST Key Project on the Extragalactic Distance Scale. XXII. The Discovery of Cepheids in NGC 1326-A

We report on the detection of Cepheids and the first distance measurement to the spiral galaxy NGC 1326-A, a member of the Fornax cluster of galaxies. We have employed data obtained with the Wide Field and Planetary Camera 2 on board the Hubble Space Telescope. Over a 49 day interval, a total of twelve V-band (F555W) and eight I-band (F814W) epochs of observation were obtained. Two photometric reduction packages, ALLFRAME and DoPHOT, have been employed to obtain photometry measures from the three Wide Field CCDs. Variability analysis yields a total of 17 Cepheids in common with both photometry datasets, with periods ranging between 10 and 50 days. Of these 14 Cepheids with high-quality lightcurves are used to fit the V and I period-luminosity relations and derive apparent distance moduli, assuming a Large Magellanic Cloud distance modulus (m-M) (LMC) = 18.50 +- 0.10 mag and color excess E(B-V) = 0.10 mag. Assuming A(V)/E(V-I) = 2.45, the DoPHOT data yield a true distance modulus to NGC 1326-A of (m-M)_0 = 31.36 +- 0.17 (random) +- 0.13 (systematic) mag, corresponding to a distance of 18.7 \pm 1.5 (random) \pm 1.2 (systematic) Mpc. The derived distance to NGC 1326-A is in good agreement with the distance derived previously to NGC 1365, another spiral galaxy member of the Fornax cluster. However the distances to both galaxies are significantly lower than to NGC 1425, a third Cepheid calibrator in the outer parts of the cluster.

==> (inline-0) <==
\begin{deluxetable}{cccccc}
\tablenum{1}
\tablecolumns{6}
\tablewidth{0pc}
\scriptsize
\tablecaption{NGC 1326-A Journal of Observations}
\tablehead{
\colhead{STScI} &
\colhead{1997} &
\colhead{Average} &
\colhead{} &
\colhead{No.} &
\colhead{Exposure}  \nl
\colhead{Rootname ID} &
\colhead{UT Date} &
\colhead{HJD} &
\colhead{Filter} &
\colhead{Exp.} &
\colhead{Time (sec)}
} 
\startdata
U34L2601M  & AUG06   & 2450667.0952   & F555W  & 3  &  3400 \nl
U34L2701M  & AUG09   & 2450670.1196   & F555W  & 3  &  3400 \nl
U34L2801M  & AUG12   & 2450673.0080   & F555W  & 3  &  3900 \nl
U34L2901M  & AUG15   & 2450675.9062   & F555W  & 4  &  5200 \nl
U34L3001M  & AUG18   & 2450679.2000   & F555W  & 4  &  5200 \nl
U34L3101R  & AUG23   & 2450684.3708   & F555W  & 3  &  3900 \nl
U34L3201R  & AUG27   & 2450687.7434   & F555W  & 4  &  5200 \nl
U34L3301R  & SEP01   & 2450693.3174   & F555W  & 3  &  3900 \nl
U34L3401O  & SEP05   & 2450697.2925   & F555W  & 4  &  4600 \nl
U34L3501R  & SEP12   & 2450704.2744   & F555W  & 3  &  3400 \nl
U34L3601R  & SEP17   & 2450709.3821   & F555W  & 3  &  3400 \nl
U34L3701R  & SEP24   & 2450716.1699   & F555W  & 3  &  3400 \nl
  ...      &  ...    &     ...        &  ...   &... &  ...  \nl
U34L2604M  & AUG06   & 2450667.1765   & F814W  & 3  &  3600 \nl
U34L2704M  & AUG09   & 2450670.2008   & F814W  & 3  &  3600 \nl
U34L2804M  & AUG12   & 2450673.0917   & F814W  & 3  &  3900 \nl
U34L3104R  & AUG23   & 2450684.4542   & F814W  & 3  &  3900 \nl
U34L3304R  & SEP01   & 2450693.4007   & F814W  & 3  &  3900 \nl
U34L3504R  & SEP12   & 2450704.3557   & F814W  & 3  &  3600 \nl
U34L3604O  & SEP17   & 2450709.4633   & F814W  & 3  &  3600 \nl
U34L3704R  & SEP24   & 2450716.2515   & F814W  & 3  &  3600 \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccc} 
\tablenum{2}
\tablecolumns{6}
\tablewidth{0pc}
\scriptsize
\tablecaption{Coefficients Used for ALLFRAME Photometry}
\tablehead{
\colhead{Chip} & 
\colhead{Filter} & 
\colhead{Stars} &
\colhead{Aperture Correction} &
\colhead{WFPC2} &
\colhead{C1} \nl
\colhead{} & 
\colhead{} & 
\colhead{} &
\colhead{Zeropoint\tablenotemark{a}} &
\colhead{Coeff.\tablenotemark{b}} 
}
\startdata
WF2  & F555W & 51 & $-$0.027$\pm$0.017 & 22.522 & $-$0.984  \nl
WF2  & F814W & 51 & $+$0.006$\pm$0.006 & 21.616 & $-$1.857  \nl
WF3  & F555W & 22 & $+$0.015$\pm$0.006 & 22.530 & $-$0.934  \nl
WF3  & F814W & 22 & $+$0.023$\pm$0.011 & 21.638 & $-$1.818  \nl
WF4  & F555W & 14 & $+$0.009$\pm$0.009 & 22.506 & $-$0.964  \nl
WF4  & F814W & 14 & $-$0.005$\pm$0.011 & 21.609 & $-$1.875  \nl
\enddata
%\scriptsize
\tablenotetext{^a}{WFPC2 ZP values from Hill et al. (1998, Table 7).\hfill \\}
\tablenotetext{^b}{ALLFRAME instrumental F555W/F814W magnitudes (m$_{\rm inst}$) are obtained 
from the fitted magnitudes (m$_{\rm fit}$) using  the relation: 
${\rm m}_{\rm inst} = {\rm m}_{\rm fit} + 2.5 \times {\rm log}t + {\rm C}$,
where ${\rm C} = -25.00 + 0.016 + 2.5 \times {\rm log}4 + {\rm AC} + {\rm ZP}$,
and $t$ is the exposure time in seconds.
The terms in the C coefficient include: $-$25.00 as the ALLFRAME 
zeropoint, $+$0.016 due to the applied pixel area normalization, a 2.5$\log$4 
term since the data have been converted to integer format and multiplied 
by a factor of 4,  and aperture correction (AC) and WFPC2 zeropoint (ZP) 
terms as given above.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tablenum{3}
\tablecolumns{9}
\scriptsize
\tablecaption{DoPhot Aperture Correction Coefficients\tablenotemark{a} ~and Zeropoints\tablenotemark{b}}
\tablehead{
\colhead{Filter} &
\colhead{Chip} &
\colhead{CF0} &
\colhead{CF1} &
\colhead{CF2} &
\colhead{CF3} &
\colhead{CF4} &
\colhead{CF5} &
\colhead{ZP} 
}
\startdata
F555W &PC1& $-$0.880 & $-$6.43E$-$05 & $+$1.49E$-$04 & $-$2.00E$-$07 & $-$3.66E$-$07 &$+$5.31E$-$07 & $-$7.677 \nl
F555W &WF2& $-$0.702 & $+$1.67E$-$04 & $+$2.63E$-$04 & $-$2.34E$-$07 & $-$3.02E$-$07 &$+$4.66E$-$08 & $-$7.586 \nl
F555W &WF3& $-$0.614 & $+$1.16E$-$06 & $-$1.02E$-$04 & $-$1.24E$-$07 & $-$4.39E$-$08 &$+$2.67E$-$07 & $-$7.599 \nl
F555W &WF4& $-$0.682 & $+$3.37E$-$04 & $+$1.34E$-$04 & $-$4.68E$-$07 & $-$3.46E$-$07 &$+$2.15E$-$07 & $-$7.601 \nl
      &   &           &               &             &              &              &             &        \nl
F814W &PC1& $+$1.065  & $+$4.33E$-$05 & $+$1.46E$-$04 & $-$2.29E$-$07 & $-$3.11E$-$07 &$+$3.98E$-$07 & $-$8.548 \nl 
F814W &WF2& $-$0.740 & $+$4.31E$-$05 & $+$1.07E$-$04 & $-$1.71E$-$07 & $-$2.32E$-$07 &$+$2.18E$-$07 & $-$8.416 \nl
F814W &WF3& $-$0.763 & $+$4.00E$-$05 & $+$4.78E$-$05 & $-$3.78E$-$08 & $-$6.64E$-$08 &$+$5.68E$-$09 & $-$8.472 \nl 
F814W &WF4& $-$0.764 & $+$1.92E$-$04 & $+$1.27E$-$04 & $-$2.63E$-$07 & $-$2.52E$-$07 &$+$6.88E$-$08 & $-$8.471 \nl
\enddata
\tablenotetext{a}{Aperture correction coefficients determined from observation of Leo I dwarf galaxy field.\\
Aperture correction value: AC = CF0 $+$ CF1$\times$X $+$ CF2$\times$Y $+$ CF3$\times$X$^2$ 
$+$ CF4$\times$Y$^2$ $+$ CF5$\times$X$\times$Y.}
\tablenotetext{b}{DoPhot zeropoints place photometry onto  WFPC2 Ground System of Holtzmann et al. (1995).}
\end{deluxetable}

%Table 4 

\begin{deluxetable}{ccccc}
\tablenum{4}
\tablecolumns{5}
\tablewidth{0pc}
\scriptsize
\tablecaption{Comparison of DoPHOT and ALLFRAME Photometry}
\tablehead{
\colhead{Set} &
\colhead{Chip} &
\colhead{N(stars)} &
\colhead{$\Delta {\rm V} \pm \sigma_{\rm V}$} &
\colhead{$\Delta {\rm I} \pm \sigma_{\rm I}$} 
}
\startdata
Secondary  & WF2 & 55 & $-$0.04 (0.01) & $-$0.02 (0.02) \nl
Standards  & WF3 & 62 & $-$0.07 (0.01) & $-$0.07 (0.01) \nl
           & WF4 & 20 & $+$0.04 (0.03) & $+$0.05 (0.01) \nl
\noalign {\smallskip}
\tableline
\noalign {\smallskip}
Cepheids   & WF2 & 10 & $-$0.12 (0.08)  & $+$0.01 (0.15) \nl
           & WF3 &  6 & $-$0.03 (0.06)  & $-$0.11 (0.12) \nl 
           & WF4 &  1 & $+$0.02 (...)   & $+$0.27 (...)  \nl
\enddata
\tablenotetext{}{Note: The magnitude differences listed are in the sense
DoPHOT $-$ ALLFRAME, and the quoted 
errors represent the standard deviation of the mean difference.}
\end{deluxetable}
%\scriptsize

\begin{deluxetable}{ccccccc}
\tablenum{5}
\tablecolumns{7}
\tablewidth{0pc}
\scriptsize
\tablecaption{Astrometry for NGC 1326-A Cepheids}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{PL\tablenotemark{b}} &
\colhead{X\tablenotemark{c}} &
\colhead{Y\tablenotemark{c}} &
\colhead{RA(J2000)\tablenotemark{d}} &
\colhead{DEC(J2000)\tablenotemark{d}} &
\colhead{Chip}
}
\startdata
C1  & $+$ & 185.15 & 385.24 & 3:25:05.91  & $-$36:21:37.4  & WF2 \nl
C2  & $+$ & 547.56 & 542.25 & 3:25:04.95  & $-$36:20:59.9  & WF2 \nl
C3  & $+$ & ~97.11 & 690.93 & 3:25:08.30  & $-$36:21:24.3  & WF2 \nl
C4  &     & 610.93 & 493.90 & 3:25:10.40  & $-$36:22:07.5  & WF3 \nl
C5  & $+$ & 225.81 & 312.48 & 3:25:07.01  & $-$36:22:18.6  & WF3 \nl
C6  & $+$ & 463.41 & 510.73 & 3:25:05.20  & $-$36:21:08.3  & WF2 \nl   
C7  & $+$ & 412.55 & 527.10 & 3:25:05.58  & $-$36:21:11.1  & WF2 \nl
C8  &     & 299.18 & ~94.68 & 3:25:06.31  & $-$36:21:57.3  & WF3 \nl
C9  & $+$ & 224.76 & 274.70 & 3:25:05.01  & $-$36:21:41.6  & WF2 \nl
C10 &     & 356.75 & 221.03 & 3:25:07.34  & $-$36:22:03.2  & WF3 \nl
C11 &     & 421.88 & 269.38 & 3:25:08.01  & $-$36:22:02.7  & WF3 \nl
C12 & $+$ & 459.80 & 303.39 & 3:25:03.93  & $-$36:21:22.0  & WF2 \nl
C13 & $+$ & 239.58 & 302.26 & 3:25:07.04  & $-$36:22:16.9  & WF3 \nl
C14 & $+$ & 192.82 & ~88.33 & 3:25:05.61  & $-$36:22:03.7  & WF3 \nl
C15 & $+$ & 200.38 & 238.98 & 3:25:04.91  & $-$36:21:45.8  & WF2 \nl
C16 & $+$ & 419.14 & 189.51 & 3:25:03.43  & $-$36:21:32.5  & WF2 \nl 
C17 & $+$ & 435.19 & 394.31 & 3:25:08.76  & $-$36:22:11.3  & WF3 \nl
C18 & $+$ & 242.22 & 221.38 & 3:25:04.32  & $-$36:22:37.0  & WF4 \nl 
C19 &     & 485.98 & 662.95 & 3:25:06.03  & $-$36:20:56.7  & WF2 \nl
\enddata
%\scriptsize
\tablenotetext{a}{Cepheids are ordered by increasing period.}
\tablenotetext{b}{PL column is flagged if the cepheid is used in fit to
the period-luminosity relation for NGC 1326-A.} 
\tablenotetext{c}{X and Y coordinates are derived from UT 1997 August 06
epoch.}
\tablenotetext{d}{RA and DEC are derived using the IRAF task \hfill\break
stsdas.toolbox.imgtools.xy2rd, STSDAS V2.0.1.}
\end{deluxetable}

\begin{deluxetable}{lllllccccccc}
\tablenum{6}
\tablecolumns{12}
\tablewidth{0pc}
\scriptsize
\tablecaption{DoPHOT Mean Photometry for NGC 1326-A Cepheids}
\tablehead{
\colhead{ID} &
\colhead{P} &
\colhead{P$_{\rm err}$} &
\colhead{$\chi$$^2$$_r$} &
\colhead{log P} &
\colhead{F555W$_{av}$} &
\colhead{F814W$_{av}$} &
\colhead{F555W$_{ph}$} &
\colhead{F814W$_{ph}$} &
\colhead{V$_{ph}$} &
\colhead{I$_{ph}$} &
\colhead{V$-$I}
}
\startdata

C01 &  50.~ &(6)  & 28.9 & 1.70 & 25.11 &      24.18 &      25.06 &      24.16 &      25.04 &      24.12 &      0.92 \nl
C02 &  40.3 &(4)  & 18.0 & 1.61 & 25.56 &      24.82 &      25.68 &      24.85 &      25.66 &      24.81 &      0.85 \nl
C03 &  34.8 &(3)  & 43.8 & 1.54 & 25.52 &      24.83 &      25.58 &      24.87 &      25.56 &      24.83 &      0.73 \nl
C04 &  34.8 &(3)  & 11.9 & 1.54 & 25.11 &      24.21 &      25.06 &      24.14 &      25.04 &      24.10 &      0.94 \nl
C05 &  34.8 &(3)  & ~8.5 & 1.54 & 26.02 &      25.08 &      26.03 &      25.17 &      26.01 &      25.13 &      0.88 \nl
C06 &  32.1 &(3)  & 52.8 & 1.51 & 25.73 &      24.95 &      25.73 &      24.93 &      25.71 &      24.89 &      0.82 \nl
C07 &  29.8 &(3)  & 24.5 & 1.47 & 25.95 &      25.12 &      25.93 &      25.04 &      25.91 &      25.00 &      0.91 \nl
C08 &  27.8 &(3)  & 24.1 & 1.44 & 25.88 &      24.97 &      25.84 &      25.02 &      25.82 &      24.98 &      0.84 \nl
C09 &  26.6 &(3)  & 18.9 & 1.42 & 26.07 &      25.33 &      26.08 &      25.38 &      26.06 &      25.34 &      0.72 \nl
C10 &  21.6 &(2)  & 12.2 & 1.33 & 26.27 &      25.23 &      26.27 &      25.15 &      26.25 &      25.04 &      1.14 \nl
C11 &  21.2 &(2)  & ~1.2 & 1.33 & 26.33 &      25.00 &      26.34 &      24.97 &      26.34 &      24.93 &      1.40 \nl
C12 &  20.9 &(2)  & 13.4 & 1.32 & 26.43 &      25.87 &      26.44 &      25.93 &      26.42 &      25.90 &      0.52 \nl
C13 &  20.5 &(2)  & ~4.5 & 1.31 & 26.56 &      25.36 &      26.56 &      25.38 &      26.54 &      25.34 &      1.20 \nl
C14 &  19.3 &(1)  & 10.4 & 1.29 & 26.80 &      25.78 &      26.66 &      25.83 &      26.64 &      25.79 &      0.85 \nl
C15 &  17.5 &(1)  & ~9.5 & 1.24 & 26.28 &      25.30 &      26.31 &      25.41 &      26.29 &      25.37 &      0.92 \nl
C16 &  15.4 &(1)  & ~4.1 & 1.19 & 27.07 &      26.21 &      27.06 &      26.08 &      27.04 &      26.04 &      1.00 \nl
C17 &  12.4 &(0.7)& 13.3 & 1.09 & 26.66 &      25.95 &      26.66 &      26.03 &      26.64 &      26.00 &      0.64 \nl
C18 &  11.4 &(0.8)& ~4.2 & 1.06 & 26.66 &      26.00 &      26.71 &      26.20 &      26.69 &      26.17 &      0.52 \nl
C19 &  ~9.7 &(0.3)& ~8.1 & 0.99 & 26.73 &      26.35 &      26.77 &      26.41 &      26.76 &      26.39 &      0.37 \nl
\enddata
\scriptsize
\end{deluxetable}

%Table 7 

\begin{deluxetable}{lllllcccccc}
\tablenum{7}
\tablecolumns{11}
\tablewidth{0pc}
\scriptsize
\tablecaption{ALLFRAME Mean Photometry for NGC 1326-A Cepheids}
\tablehead{
\colhead{ID} &
\colhead{P} &
\colhead{P$_{\rm err}$} &
\colhead{Var.} &
\colhead{log P} &
\colhead{V$_{av}$} &
\colhead{I$_{av}$} &
\colhead{} &
\colhead{V$_{ph}$} &
\colhead{I$_{ph}$} &
\colhead{V$-$I$_{ph}$} \nl
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$\sigma$} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} 
}
\startdata
 C01 & 47.4 & (0.7) & 2.8 & 1.68 & 25.22 & 24.23 & & 25.18 & 24.26 & 0.92 \nl
 C02 & 39.5 & (0.4) & 2.0 & 1.60 & 25.69 & 24.81 & & 25.77 & 24.83 & 0.94 \nl         
 C03 & 35.9 & (0.7) & 3.2 & 1.56 & 25.44 & 24.72 & & 25.54 & 24.75 & 0.79 \nl          
 C04 & 33.7 & (0.6) & 1.8 & 1.53 & 25.19 & 24.23 & & 25.14 & 24.20 & 0.94 \nl          
 C05 & 32.0 & (1.2) & 1.2 & 1.51 & 26.03 & 25.18 & & 26.08 & 25.23 & 0.85 \nl          
 C06 & 30.8 & (0.3) & 2.4 & 1.49 & 25.75 & 24.97 & & 25.77 & 24.93 & 0.84 \nl           
 C07 & 30.1 & (0.4) & 2.8 & 1.48 & 26.01 & 25.15 & & 25.99 & 25.13 & 0.86 \nl 
 C08 &      &       &     &      &       &       & &       &       &      \nl
 C09 & 25.2 & (0.4) & 1.4 & 1.40 & 26.17 & 25.31 & & 26.18 & 25.33 & 0.85 \nl          
 C10 &      &       &     &      &       &       & &       &       &      \nl
 C11 & 20.9 & (0.4) & 0.8 & 1.32 & 26.30 & 25.15 & & 26.33 & 25.18 & 1.15 \nl          
 C12 & 19.7 & (0.3) & 1.3 & 1.29 & 26.55 & 25.81 & & 26.56 & 25.71 & 0.85 \nl          
 C13 & 19.6 & (0.5) & 0.5 & 1.29 & 26.59 & 25.52 & & 26.60 & 25.61 & 0.99 \nl          
 C14 & 20.3 & (0.6) & 0.9 & 1.31 & 26.63 & 25.75 & & 26.58 & 25.76 & 0.82 \nl           
 C15 & 17.5 & (0.3) & 1.5 & 1.24 & 26.38 & 25.35 & & 26.40 & 25.37 & 1.03 \nl           
 C16 & 14.7 & (0.2) & 0.6 & 1.17 & 27.20 & 26.21 & & 27.20 & 26.20 & 1.00 \nl           
 C17 & 12.3 & (0.1) & 0.6 & 1.09 & 26.64 & 25.97 & & 26.67 & 26.00 & 0.67 \nl          
 C18 & 10.3 & (0.2) & 0.3 & 1.01 & 26.69 & 25.83 & & 26.67 & 25.89 & 0.78 \nl          
 C19 & ~9.8 & (0.1) & 0.8 & 0.99 & 26.85 & 26.17 & & 26.84 & 26.09 & 0.75 \nl           
\enddata
\scriptsize
\end{deluxetable}

%Table 8 

\begin{deluxetable}{lc}
\tablenum{8}
\tablecolumns{2}
\tablewidth{0pc}
\scriptsize
\tablecaption{Error Budget in the Distance for NGC~1326-A}
\tablehead{
\colhead{Source of Uncertainty} &
\colhead{Error} \nl
\colhead{ } &
\colhead{(mag)}
}
\startdata
{\bf Cepheid Period Luminosity Calibration} & \nl
(a) LMC True Distance Modulus          & $\pm$0.10 \nl
(b) V-band LMC PL Zero Point           & $\pm$0.05 \nl
(c) I-band LMC PL Zero Point           & $\pm$0.03 \nl
(S1) LMC PL Systematic Uncertainty     & $\pm$0.12 \nl
 & \nl
\noalign{\smallskip}
{\bf HST Photometric Calibration}      &  \nl
(d) WFPC2 V-band Photometry Zero Point & $\pm$0.05 \nl
(e) WFPC2 I-band Photometry Zero Point & $\pm$0.05 \nl
(R1) HST Calibration Uncertainty       & $\pm$0.15 \nl
%(S2) Long vs. Short Exposure Time Zero Point Uncertainty  & $\pm$0.05 \nl
 & \nl
\noalign{\smallskip}
{\bf NGC~1326-A Modulus}               &   \nl
(f) NGC~1326-A V-band PL Fitting        & $\pm$0.06  \nl
(g) NGC~1326-A I-band PL Fitting        & $\pm$0.06  \nl
(R2) Distance Modulus Uncertainty      & $\pm$0.08  \nl
 & \nl
\noalign{\smallskip}
{\bf Metallicity Effect}               &   \nl
(S2) Uncertainty from Metallicity Difference  & $\pm$0.05 \nl
~~~~~ (LMC vs. NGC1326-A)              &   \nl
 & \nl
\noalign{\smallskip}
{\bf Total Uncertainty}                & \nl
(R) Random Errors  (R1$+$R2)           & $\pm$0.17  \nl
(S) Systematic Errors (S1$+$S2)   & $\pm$0.13  \nl
\noalign{\smallskip}
\enddata
\tablenotetext{}{Note: S1 is derived by combining (a), (b), and (c) in
quadrature.  R1 is derived by combining (d) and (e) in quadrature, but
weighted by the reddening coefficients, $R1 = {{[{(1.45)^2(0.05)^2} + 
{(2.45)^2(0.05)^2}]}^{1/2}}$ = 0.15 mag.  
R2 is derived by combining the partially correlated quantities 
(f) and (g) in quadrature.    The individual random and systematic
errors are then combined in quadrature to yield the total random
(R) and systematic (S) errors.}
\end{deluxetable}

%Table 9 

\begin{deluxetable}{cccccc}
\tablenum{9}
\tablecolumns{6}
\tablewidth{0pc}
%\scriptsize
\tablecaption{Photometry for WF2 Secondary Standards}
\tablehead{
\multicolumn{2}{c}{} &
\multicolumn{2}{c}{DoPHOT} &
\multicolumn{2}{c}{ALLFRAME} \nl
\colhead{X\tablenotemark{a}} &
\colhead{Y} &
\colhead{V} &
\colhead{I} &
\colhead{V} &
\colhead{I} 
}
\startdata
\noalign{\smallskip}

140.96 &  349.65 &   25.68 (0.02) & 24.52 (0.02) &  25.78 (0.02)  & 24.60 (0.02) \nl
142.71 &  287.06 &   25.95 (0.03) & 24.52 (0.02) &  26.00 (0.02)  & 24.54 (0.01)  \nl
147.70 &  473.61 &   25.71 (0.04) & 25.47 (0.02) &  25.78 (0.02)  & 25.46 (0.03)  \nl
166.62 &  183.35 &   25.09 (0.02) & 23.39 (0.02) &  25.19 (0.01)  & 23.45 (0.01)  \nl
173.68 &  539.46 &   24.59 (0.02) & 24.65 (0.04) &  24.64 (0.01)  & 24.68 (0.01)  \nl
187.15 &  212.91 &   25.06 (0.02) & 23.37 (0.02) &  25.15 (0.01)  & 23.45 (0.01)  \nl
188.54 &  188.93 &   23.20 (0.01) & 23.11 (0.02) &  23.25 (0.00)  & 23.13 (0.01)  \nl
192.37 &  376.85 &   25.15 (0.02) & 25.00 (0.02) &  25.21 (0.01)  & 25.03 (0.02)  \nl
198.22 &  216.76 &   25.48 (0.03) & 25.32 (0.04) &  25.57 (0.01)  & 25.41 (0.03)  \nl
202.76 &  726.39 &   25.48 (0.02) & 25.32 (0.05) &  25.49 (0.01)  & 25.25 (0.04)  \nl
215.92 &   86.67 &   26.71 (0.03) & 25.47 (0.03) &  26.91 (0.03)  & 25.58 (0.03)  \nl
216.20 &  631.36 &   25.99 (0.03) & 24.50 (0.02) &  26.08 (0.03)  & 24.55 (0.02)  \nl
223.37 &  141.22 &   26.11 (0.04) & 24.76 (0.03) &  26.24 (0.03)  & 24.80 (0.02)  \nl
251.83 &  116.54 &   25.70 (0.03) & 25.47 (0.04) &  25.81 (0.02)  & 25.43 (0.03)  \nl
255.17 &   88.57 &   25.86 (0.02) & 24.32 (0.02) &  26.01 (0.02)  & 24.40 (0.02)  \nl
256.01 &  213.12 &   25.75 (0.04) & 24.15 (0.03) &  25.84 (0.02)  & 24.21 (0.01)  \nl
266.06 &  411.81 &   23.19 (0.02) & 21.63 (0.01) &  23.30 (0.01)  & 21.71 (0.00)  \nl
275.13 &  138.64 &   25.31 (0.04) & 25.29 (0.05) &  25.45 (0.01)  & 25.36 (0.03) \nl
280.21 &  393.94 &   25.30 (0.01) & 25.07 (0.04) &  25.41 (0.01)  & 25.18 (0.03)  \nl
281.36 &  581.86 &   25.24 (0.03) & 23.58 (0.02) &  25.28 (0.01)  & 23.62 (0.01)  \nl
294.12 &  363.87 &   24.19 (0.03) & 23.74 (0.01) &  24.28 (0.01)  & 23.80 (0.01)  \nl
300.39 &  606.80 &   25.56 (0.03) & 25.16 (0.03) &  25.55 (0.02)  & 25.20 (0.03)  \nl
321.95 &  107.89 &   25.72 (0.03) & 24.20 (0.04) &  25.84 (0.02)  & 24.26 (0.01)  \nl
345.29 &  653.94 &   24.04 (0.04) & 22.27 (0.02) &  24.01 (0.01)  & 22.31 (0.01)  \nl
359.01 &  533.60 &   25.36 (0.02) & 23.68 (0.04) &  25.50 (0.01)  & 23.81 (0.01)  \nl
369.20 &  475.85 &   26.08 (0.04) & 24.73 (0.03) &  26.18 (0.03)  & 24.82 (0.02)  \nl
377.72 &  503.14 &   25.95 (0.03) & 24.57 (0.03) &  26.04 (0.02)  & 24.62 (0.01)  \nl
392.64 &  523.50 &   24.48 (0.02) & 24.50 (0.02) &  24.58 (0.01)  & 24.51 (0.02)  \nl
430.09 &  473.95 &   25.53 (0.03) & 25.41 (0.03) &  25.62 (0.02)  & 25.45 (0.03)  \nl
433.98 &  449.86 &   26.40 (0.03) & 24.97 (0.03) &  26.47 (0.03)  & 25.00 (0.02)  \nl
443.70 &  187.70 &   26.05 (0.04) & 25.44 (0.03) &  26.12 (0.02)  & 25.44 (0.04)  \nl
444.08 &  265.85 &   25.64 (0.02) & 25.58 (0.04) &  25.79 (0.01)  & 25.68 (0.03)  \nl
450.07 &  391.52 &   26.07 (0.03) & 24.72 (0.04) &  26.19 (0.02)  & 24.77 (0.03)  \nl
458.88 &  462.63 &   25.70 (0.02) & 24.40 (0.03) &  25.82 (0.01)  & 24.45 (0.01)  \nl
466.57 &  460.78 &   24.95 (0.02) & 24.19 (0.03) &  25.02 (0.01)  & 24.23 (0.01)  \nl
468.80 &  149.52 &   25.03 (0.02) & 25.10 (0.02) &  25.14 (0.01)  & 25.12 (0.02)  \nl
473.49 &  485.00 &   25.60 (0.02) & 25.25 (0.04) &  25.70 (0.01)  & 25.34 (0.03)  \nl
475.24 &  530.27 &   25.37 (0.02) & 25.38 (0.04) &  25.47 (0.02)  & 25.41 (0.03)  \nl
477.42 &  557.90 &   25.31 (0.02) & 25.38 (0.04) &  25.38 (0.01)  & 25.43 (0.05)  \nl
486.58 &  480.36 &   25.28 (0.02) & 25.12 (0.04) &  25.41 (0.01)  & 25.16 (0.03)  \nl
492.53 &  418.92 &   25.62 (0.02) & 24.34 (0.04) &  25.73 (0.02)  & 24.36 (0.01)  \nl
494.50 &  529.67 &   26.00 (0.02) & 24.56 (0.04) &  26.07 (0.02)  & 24.59 (0.02)  \nl
496.36 &  300.87 &   26.13 (0.03) & 24.43 (0.02) &  26.19 (0.02)  & 24.52 (0.02)  \nl
500.92 &  755.29 &   25.06 (0.03) & 25.17 (0.02) &  25.21 (0.01)  & 25.19 (0.03)  \nl
503.99 &  729.88 &   26.53 (0.04) & 25.21 (0.03) &  26.59 (0.03)  & 25.22 (0.03)  \nl
510.40 &  187.05 &   23.94 (0.02) & 23.55 (0.02) &  24.03 (0.01)  & 23.60 (0.01)  \nl
512.55 &  515.64 &   24.86 (0.02) & 23.29 (0.02) &  24.94 (0.01)  & 23.31 (0.01)  \nl
513.68 &  463.73 &   24.67 (0.01) & 24.76 (0.02) &  24.75 (0.01)  & 24.80 (0.02)  \nl
515.61 &  488.79 &   24.93 (0.03) & 23.10 (0.02) &  24.95 (0.01)  & 23.13 (0.01)  \nl
566.02 &  528.23 &   25.53 (0.03) & 25.59 (0.04) &  25.64 (0.02)  & 25.64 (0.03)  \nl
580.93 &  511.01 &   25.45 (0.02) & 25.43 (0.03) &  25.55 (0.01)  & 25.43 (0.03)  \nl
585.69 &  407.31 &   26.64 (0.05) & 25.18 (0.03) &  26.75 (0.04)  & 25.22 (0.03)  \nl
\noalign{\smallskip}
\enddata
\scriptsize
\tablenotetext{a}{X and Y coordinates are derived from UT 1997 August 06 epoch.}
\end{deluxetable}

%Table 10 

\begin{deluxetable}{cccccc}
\tablenum{10}
\tablecolumns{6}
\tablewidth{0pc}
%\scriptsize
\tablecaption{Photometry for WF3 Secondary Standards}
\tablehead{
\multicolumn{2}{c}{} &
\multicolumn{2}{c}{DoPHOT} &
\multicolumn{2}{c}{ALLFRAME} \nl
\colhead{X\tablenotemark{a}} &
\colhead{Y} &
\colhead{V} &
\colhead{I} &
\colhead{V} &
\colhead{I} 
}
\startdata
\noalign{\smallskip}

113.30  & 467.79 &   26.23  (0.04) &24.67 (0.02) &   26.36 (0.03)  & 24.77 (0.03) \nl
123.87  & 316.10 &   25.74  (0.02) &25.39 (0.04) &   25.80 (0.02)  & 25.51 (0.04) \nl
167.03  & 196.51 &   25.72  (0.02) &25.27 (0.03) &   25.84 (0.03)  & 25.42 (0.03) \nl
217.75  & 132.69 &   25.42  (0.02) &24.73 (0.03) &   25.47 (0.02)  & 24.86 (0.02) \nl
219.94  & 205.60 &   25.28  (0.02) &23.63 (0.01) &   25.36 (0.01)  & 23.75 (0.01) \nl
220.51  & 330.99 &   25.81  (0.05) &25.76 (0.04) &   25.87 (0.03)  & 25.82 (0.04) \nl
232.10  & 305.34 &   24.90  (0.03) &24.16 (0.03) &   25.00 (0.02)  & 24.25 (0.02) \nl
239.53  & 352.16 &   26.52  (0.04) &24.91 (0.02) &   26.57 (0.03)  & 25.01 (0.03) \nl
245.59  &  86.09 &   26.54  (0.04) &24.84 (0.04) &   26.59 (0.03)  & 25.02 (0.02) \nl
252.90  & 125.29 &   25.97  (0.02) &24.30 (0.03) &   26.07 (0.02)  & 24.45 (0.02) \nl
253.99  & 541.31 &   25.41  (0.01) &24.54 (0.03) &   25.47 (0.01)  & 24.66 (0.03) \nl
268.01  &  76.50 &   25.75  (0.04) &25.29 (0.03) &   25.87 (0.02)  & 25.35 (0.03) \nl
275.36  & 689.03 &   25.94  (0.03) &24.97 (0.03) &   26.03 (0.02)  & 25.00 (0.03) \nl
299.01  & 289.90 &   26.16  (0.03) &24.60 (0.02) &   26.25 (0.02)  & 24.71 (0.02) \nl
299.90  & 540.05 &   25.63  (0.04) &24.85 (0.02) &   25.70 (0.02)  & 24.98 (0.02) \nl
305.93  & 663.39 &   26.01  (0.03) &25.55 (0.04) &   26.08 (0.02)  & 25.54 (0.03) \nl
307.95  & 568.52 &   25.15  (0.02) &25.35 (0.04) &   25.25 (0.01)  & 25.42 (0.04) \nl
310.54  & 290.27 &   25.23  (0.03) &24.86 (0.03) &   25.33 (0.01)  & 25.03 (0.03) \nl
314.11  & 394.59 &   25.16  (0.03) &23.12 (0.04) &   25.27 (0.02)  & 23.25 (0.01) \nl
321.62  & 568.46 &   26.53  (0.05) &25.18 (0.03) &   26.58 (0.03)  & 25.24 (0.03) \nl
326.16  & 621.55 &   26.30  (0.03) &24.96 (0.04) &   26.40 (0.03)  & 25.11 (0.02) \nl
335.34  & 149.15 &   25.29  (0.03) &23.31 (0.02) &   25.33 (0.01)  & 23.44 (0.01) \nl
341.61  & 574.70 &   23.68  (0.02) &22.31 (0.01) &   23.75 (0.01)  & 22.33 (0.01) \nl
365.50  & 307.88 &   25.16  (0.02) &25.13 (0.03) &   25.27 (0.01)  & 25.30 (0.03) \nl
403.32  &  99.32 &   24.55  (0.04) &24.40 (0.02) &   24.53 (0.01)  & 24.47 (0.02) \nl
405.66  & 782.52 &   26.14  (0.04) &24.23 (0.02) &   26.23 (0.03)  & 24.25 (0.02) \nl
414.42  & 628.68 &   23.53  (0.02) &23.43 (0.02) &   23.64 (0.01)  & 23.47 (0.01) \nl
417.58  &  78.04 &   24.77  (0.03) &23.39 (0.01) &   24.80 (0.01)  & 23.50 (0.01) \nl
430.79  & 374.02 &   25.37  (0.02) &24.16 (0.02) &   25.50 (0.02)  & 24.32 (0.01) \nl
442.67  & 502.92 &   24.77  (0.02) &24.78 (0.02) &   24.87 (0.01)  & 24.88 (0.02) \nl
444.13  & 289.70 &   26.19  (0.03) &24.65 (0.03) &   26.30 (0.02)  & 24.79 (0.02) \nl
459.20  & 343.29 &   24.75  (0.02) &24.75 (0.04) &   24.87 (0.01)  & 24.88 (0.05) \nl
471.33  & 526.16 &   25.90  (0.02) &24.67 (0.03) &   26.02 (0.02)  & 24.83 (0.02) \nl
485.86  & 564.42 &   25.44  (0.04) &25.26 (0.04) &   25.51 (0.01)  & 25.33 (0.02) \nl
530.95  & 308.74 &   26.21  (0.03) &24.66 (0.04) &   26.28 (0.03)  & 24.80 (0.03) \nl
556.95  & 563.20 &   25.70  (0.02) &24.07 (0.02) &   25.78 (0.01)  & 24.14 (0.01) \nl
564.25  & 420.70 &   22.63  (0.02) &22.37 (0.01) &   22.75 (0.01)  & 22.46 (0.01) \nl
577.73  & 429.41 &   25.86  (0.02) &24.35 (0.02) &   25.93 (0.02)  & 24.46 (0.02) \nl
586.57  & 378.54 &   24.02  (0.04) &23.40 (0.02) &   24.06 (0.01)  & 23.50 (0.01) \nl
587.83  & 700.23 &   26.47  (0.04) &24.77 (0.03) &   26.52 (0.03)  & 24.85 (0.03) \nl
603.83  & 778.79 &   26.66  (0.02) &25.06 (0.05) &   26.79 (0.03)  & 25.13 (0.04) \nl
611.57  & 508.83 &   23.57  (0.01) &23.48 (0.01) &   23.68 (0.01)  & 23.57 (0.01) \nl
617.26  & 429.29 &   25.12  (0.02) &23.33 (0.03) &   25.24 (0.01)  & 23.38 (0.01) \nl
648.66  & 763.49 &   25.36  (0.04) &25.28 (0.03) &   25.39 (0.01)  & 25.27 (0.03) \nl
678.93  & 543.15 &   25.76  (0.04) &24.02 (0.02) &   25.87 (0.02)  & 24.06 (0.01) \nl
679.63  & 301.03 &   24.95  (0.02) &24.74 (0.04) &   25.05 (0.01)  & 24.92 (0.03) \nl
683.87  & 686.51 &   24.99  (0.01) &25.18 (0.04) &   25.06 (0.01)  & 25.19 (0.04) \nl
685.51  & 638.24 &   23.12  (0.02) &22.39 (0.03) &   23.16 (0.01)  & 22.35 (0.01) \nl
702.25  & 598.77 &   25.02  (0.02) &23.78 (0.03) &   25.10 (0.01)  & 23.80 (0.01) \nl
714.37  & 598.01 &   25.77  (0.03) &24.26 (0.02) &   25.89 (0.03)  & 24.30 (0.01) \nl
720.61  & 648.82 &   25.84  (0.03) &24.27 (0.04) &   25.90 (0.02)  & 24.32 (0.02) \nl
722.70  & 559.34 &   24.57  (0.02) &24.79 (0.04) &   24.59 (0.01)  & 24.78 (0.02) \nl
723.63  & 734.81 &   26.12  (0.03) &24.86 (0.04) &   26.17 (0.02)  & 24.90 (0.02) \nl
738.68  & 539.00 &   26.03  (0.04) &24.83 (0.03) &   26.17 (0.03)  & 24.89 (0.03) \nl
747.90  & 478.86 &   25.82  (0.02) &24.18 (0.03) &   25.93 (0.02)  & 24.25 (0.02) \nl
750.23  & 667.98 &   24.75  (0.02) &23.31 (0.03) &   24.79 (0.01)  & 23.29 (0.01) \nl
762.19  & 626.60 &   25.94  (0.04) &24.75 (0.02) &   26.06 (0.03)  & 24.77 (0.02) \nl
779.31  & 385.82 &   25.39  (0.02) &25.30 (0.04) &   25.50 (0.02)  & 25.38 (0.03) \nl
\noalign{\smallskip}
\enddata
%\scriptsize
\tablenotetext{a}{X and Y coordinates are derived from UT 1997 August 06 epoch.}
\end{deluxetable}

%Table 11 

\begin{deluxetable}{cccccc}
\tablenum{11}
\tablecolumns{6}
\tablewidth{0pc}
\scriptsize
\tablecaption{Photometry for WF4 Secondary Standards}
\tablehead{
\multicolumn{2}{c}{} &
\multicolumn{2}{c}{DoPHOT} &
\multicolumn{2}{c}{ALLFRAME} \nl
\colhead{X\tablenotemark{a}} &
\colhead{Y} &
\colhead{V} &
\colhead{I} &
\colhead{V} &
\colhead{I} 
}
\startdata
\noalign{\smallskip}
162.83  & 185.95  &  26.14 (0.03) &  24.58  (0.03) &  26.12 (0.03)  & 24.53 (0.01) \nl
205.49  & 358.85  &  25.23 (0.04) &  25.31  (0.04) &  25.20 (0.01)  & 25.32 (0.02) \nl
215.67  & 310.20  &  26.46 (0.04) &  24.77  (0.03) &  26.41 (0.03)  & 24.77 (0.02) \nl
248.13  & 318.95  &  26.36 (0.04) &  24.63  (0.03) &  26.29 (0.02)  & 24.56 (0.01) \nl
259.18  & 145.25  &  26.30 (0.03) &  25.82  (0.04) &  26.32 (0.02)  & 25.80 (0.04) \nl
266.79  & 179.39  &  25.21 (0.02) &  24.68  (0.04) &  25.24 (0.01)  & 24.67 (0.02) \nl
303.49  & 190.27  &  26.21 (0.03) &  24.94  (0.03) &  26.17 (0.02)  & 24.93 (0.03) \nl
314.26  & 247.39  &  25.79 (0.02) &  25.18  (0.04) &  25.82 (0.02)  & 25.16 (0.03) \nl
368.66  & 254.28  &  26.21 (0.02) &  24.89  (0.03) &  26.24 (0.02)  & 24.85 (0.02) \nl
374.97  & 355.20  &  25.19 (0.02) &  23.66  (0.03) &  25.14 (0.01)  & 23.63 (0.01) \nl
387.49  & 320.09  &  25.14 (0.04) &  24.97  (0.04) &  25.11 (0.01)  & 24.97 (0.02) \nl
441.78  & 120.31  &  25.68 (0.03) &  25.41  (0.04) &  25.74 (0.01)  & 25.47 (0.05) \nl
447.70  & 236.39  &  24.28 (0.03) &  24.09  (0.05) &  24.27 (0.01)  & 24.15 (0.01) \nl
456.73  & 348.82  &  26.03 (0.02) &  24.58  (0.04) &  26.07 (0.02)  & 24.63 (0.02) \nl
507.16  & 118.35  &  24.86 (0.02) &  22.94  (0.04) &  24.90 (0.01)  & 23.00 (0.01) \nl
507.78  & 229.01  &  26.66 (0.05) &  25.37  (0.04) &  26.66 (0.03)  & 25.45 (0.04) \nl
533.63  & 250.54  &  25.47 (0.02) &  25.51  (0.05) &  25.52 (0.01)  & 25.53 (0.04) \nl
608.07  & 109.54  &  24.81 (0.04) &  24.61  (0.02) &  24.80 (0.01)  & 24.67 (0.02) \nl
623.71  & 129.27  &  26.30 (0.05) &  24.85  (0.03) &  26.34 (0.03)  & 24.90 (0.02) \nl
631.06  & 408.56  &  26.21 (0.02) &  24.47  (0.04) &  26.13 (0.03)  & 24.44 (0.01) \nl
\noalign{\smallskip}
\enddata
%\scriptsize
\tablenotetext{a}{X and Y coordinates are derived from UT 1997 August 06 epoch.}
\end{deluxetable}

%Table 12 

\begin{deluxetable}{cccccc}
\tablenum{12}
\tablecolumns{6}
\tablewidth{0pc}
%\scriptsize
\tablecaption{Astrometry for Other NGC 1326-A Variables}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{X\tablenotemark{b}} &
\colhead{Y\tablenotemark{b}} &
\colhead{RA(J2000)\tablenotemark{c}} &
\colhead{DEC(J2000)\tablenotemark{c}} &
\colhead{Chip}
}
\startdata
 V1  & 454.36 & 248.19 & 3:25:08.10  & $-$36:21:59.0  & WF3 \nl
 V2  & 667.16 & 544.71 & 3:25:11.02  & $-$36:22:07.7  & WF3 \nl
 V3  & 342.21 & 325.48 & 3:25:07.81  & $-$36:22:12.1  & WF3 \nl
 V4  & ~83.12 & 482.06 & 3:25:07.06  & $-$36:21:38.9  & WF2 \nl
 V5  & 662.70 & 743.72 & 3:25:12.05  & $-$36:22:23.1  & WF3 \nl
 V6  & 172.49 & 609.23 & 3:25:07.38  & $-$36:21:23.9  & WF2 \nl
 V7  & 382.57 & 126.42 & 3:25:07.00  & $-$36:21:54.4  & WF3 \nl
 V8  & 743.64 & 632.98 & 3:25:11.97  & $-$36:22:09.5  & WF3 \nl
 V9  & 274.84 & 193.41 & 3:25:06.68  & $-$36:22:06.4  & WF3 \nl
 V10 & 768.85 & 334.02 & 3:25:10.54  & $-$36:21:45.2  & WF3 \nl
 V11 & 103.38 & 389.29 & 3:25:03.40  & $-$36:22:00.9  & PC1 \nl
 V12 & 105.46 & ~99.80 & 3:25:04.37  & $-$36:22:18.8  & WF4 \nl
 V13 & 680.72 & 136.35 & 3:25:08.93  & $-$36:21:35.9  & WF3 \nl
 V14 & 312.74 & 475.72 & 3:25:05.79  & $-$36:21:22.0  & WF2 \nl
 V15 & 365.40 & 218.52 & 3:25:07.39  & $-$36:22:02.5  & WF3 \nl
 V16 & 280.02 & 329.34 & 3:25:05.05  & $-$36:21:33.9  & WF2 \nl
 V17 & 318.11 & 725.72 & 3:25:09.79  & $-$36:22:44.0  & WF3 \nl
\enddata
%\scriptsize
\tablenotetext{a}{Variables are ordered by increasing period.}
\tablenotetext{b}{X and Y coordinates are derived from UT 1997 August 06
epoch.}
\tablenotetext{c}{RA and DEC are derived using the IRAF task \hfill\break
stsdas.toolbox.imgtools.xy2rd, STSDAS V2.0.1.}
\tablenotetext{}{Notes on individual variables.    V5:  possible nonstellar
object? V7: possible cepheid? V8: possible cepheid? V9: possible cepheid?
This variable was not recovered by ALLFRAME.
V11: This variable from PC chip was only measured by DoPHOT, as ALLFRAME
reductions of PC1 were not performed due to the few variables found by the
DoPHOT reduction and analysis.    V12: possible cepheid?  Variable lies
near pyramid corner of chip.   V13: possible cepheid?  There is a strong 
diffraction spike in I-band due to a nearby brighter star which may contaminate
F814W mag. measurement for this variable.    V14:  There is also a strong
alias at 7.3d.   V15:  Only V-band photometry was obtained by DoPHOT, the
star not being recovered in DoPHOT I-band photometry.   V16:  Noticeable
aliases at 9.2d and 6.1d.   V17:  possible cepheid?  Only V-band photometry
was obtained by DoPHOT and this variable was not recovered by ALLFRAME.}
\end{deluxetable}

%Table 13 

\begin{deluxetable}{llllcccc}
\tablenum{13}
\tablecolumns{8}
\tablewidth{0pc}
\scriptsize
\tablecaption{DoPHOT Mean Photometry for Other NGC 1326-A Variables}
\tablehead{
\colhead{ID} &
\colhead{P} &
\colhead{P$_{\rm err}$} &
\colhead{$\chi$$^2$$_r$} &
\colhead{log P} &
\colhead{V$_{ph}$} &
\colhead{I$_{ph}$} &
\colhead{V$-$I$_{ph}$}
}
\startdata
\noalign{\smallskip}
 V1  & $>$60~& ...  &  7.3 &$>$1.78 & 24.65 & 22.73 & 1.92 \nl
 V2  & $>$60~& ...  &  9.0 &$>$1.78 & 26.09 & 24.18 & 1.91 \nl
 V3  &  55~  & (4)  & 12.9 &  1.74 &  24.22 & 23.35 & 0.87 \nl
 V4  &  52.  & (5)  &  7.5 &  1.72 &  22.87 & 21.44 & 1.43 \nl
 V5  & $>$50~& ...  & 17.8 &  1.70 &  23.38 & 22.77 & 0.61 \nl
 V6  & $>$40~& ...  & 11.9 &  1.60 &  24.80 & 23.06 & 1.74 \nl
 V7  &  36.0 & (5)  & 12.4 &  1.56 &  25.96 & 24.77 & 1.19 \nl       
 V8  &  30.5 & (4)  &  4.3 &  1.48 &  26.15 & 25.39 & 0.76 \nl      
 V9  &  25.  & (2)  &  5.4 &  1.40 &  25.89 & 24.86 & 1.03 \nl
 V10 &  22.8 & (1.5)&  8.2 &  1.36 &  25.92 & 25.38 & 0.54 \nl
 V11 &  22.8 & (1.2)&  8.9 &  1.36 &  26.67 & 25.74 & 0.93 \nl
 V12 &  20.7 & (2)  &  4.3 &  1.32 &  25.98 & 24.90 & 1.08 \nl
 V13 &  17.4 & (1)  &  4.5 &  1.24 &  26.34 & 25.23 & 1.11 \nl
 V14 &  16.2 & (1.5)&  2.3 &  1.21 &  25.92 & 25.18 & 0.74 \nl
 V15 &  16.0 & (1)  &  4.5 &  1.20 &  26.79 & ...   & ...  \nl
 V16 &  15.5 & (0.5)&  8.5 &  1.19 &  26.81 & 26.52 & 0.29 \nl
 V17 &  12.6 & (1)  &  2.9 &  1.10 &  27.09 & ...   & ...  \nl
\noalign{\smallskip}
\enddata
\scriptsize
\end{deluxetable}

%Table 1 

\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\scriptsize
%\small
\tablecaption{DoPHOT F555W Photometry at Individual Epochs} 
\tablehead{
\colhead{JD} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} 
}
\startdata
\noalign{\smallskip}
2450000.$+$  &  C1     &  C2        &    C3      &    C4      &     C5     &     C6     &     C7     &     C8      \nl
667.0953  & 25.11 0.06 & 25.78 0.07 & 26.28 0.14 & 25.15 0.05 & 25.64 0.10 & 26.25 0.09 & 26.27 0.11 & 26.17 0.12  \nl
670.1196  & 25.17 0.06 & 25.40 0.04 & 26.25 0.30 & 25.11 0.05 & 25.85 0.09 & 26.31 0.11 & 26.31 0.10 & 25.93 0.14  \nl
673.0080  & 25.27 0.07 & 25.29 0.06 & 25.16 0.08 & 25.17 0.05 & 26.00 0.08 & 25.92 0.07 & 26.31 0.10 & 26.30 0.14  \nl
675.9063  & 25.31 0.06 & 25.36 0.05 & 25.03 0.06 & 25.38 0.05 & 26.05 0.23 & 25.13 0.04 & 26.46 0.12 & 26.43 0.17  \nl
679.2000  & 25.42 0.05 & 25.48 0.04 & 25.20 0.05 & 25.38 0.05 & 26.27 0.08 &~~...~ ~~...& 25.49 0.04 & 26.06 0.09  \nl
684.3709  & 25.46 0.06 &~~...~ ~~...& 25.45 0.09 & 25.07 0.06 & 26.44 0.13 & 25.60 0.07 & 25.68 0.07 & 25.46 0.07  \nl
687.7434  & 25.65 0.06 & 25.62 0.06 & 25.64 0.06 & 24.86 0.05 & 26.39 0.10 & 25.60 0.05 & 25.72 0.07 & 25.56 0.08  \nl
693.3174  & 25.13 0.05 & 25.87 0.06 & 25.94 0.13 & 24.84 0.04 & 26.29 0.12 & 26.35 0.17 & 26.08 0.08 & 26.00 0.10  \nl
697.2925  & 24.58 0.06 &~~...~ ~~...& 26.15 0.13 & 24.96 0.05 & 25.62 0.07 & 26.05 0.08 & 26.37 0.10 & 26.12 0.10  \nl
704.2745  & 24.80 0.04 & 26.29 0.08 & 26.14 0.11 & 25.17 0.05 & 25.93 0.15 & 25.91 0.09 & 26.33 0.11 & 26.45 0.21  \nl
709.3821  & 24.83 0.04 & 25.44 0.07 & 24.82 0.07 & 25.25 0.06 & 26.00 0.10 & 25.27 0.05 & 25.47 0.08 & 25.19 0.06  \nl
716.1700  & 25.07 0.07 & 25.44 0.06 &~~...~ ~~...& 25.17 0.05 & 26.12 0.13 & 25.53 0.06 & 25.67 0.09 & 25.73 0.10  \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &     C9  &    C10     &    C11     &    C12     &     C13    &    C14     &    C15     &    C16      \nl 
667.0953  & 25.85 0.08 & 26.13 0.11 & 26.41 0.15 & 27.01 0.22 & 26.34 0.13 & 26.24 0.11 & 26.49 0.14 & 27.01 0.18  \nl
670.1196  & 25.92 0.09 & 26.92 0.24 & 26.50 0.19 & 26.60 0.15 & 26.57 0.15 & 26.75 0.22 & 26.07 0.12 & 26.54 0.13  \nl
673.0080  & 26.11 0.09 & 26.42 0.18 &~~...~ ~~...& 26.31 0.11 & 26.82 0.15 & 27.06 0.24 & 26.18 0.10 & 27.02 0.17  \nl
675.9063  & 26.38 0.11 & 26.53 0.19 & 26.19 0.11 & 25.92 0.07 & 26.93 0.20 & 27.38 0.29 & 26.41 0.12 & 26.92 0.16  \nl
679.2000  & 26.44 0.09 & 26.81 0.19 & 26.27 0.12 & 26.21 0.09 & 27.00 0.17 & 26.83 0.14 & 26.88 0.15 & 27.47 0.24  \nl
684.3709  & 26.70 0.16 & 25.82 0.10 & 26.79 0.22 & 26.79 0.16 & 26.22 0.12 & 26.09 0.13 & 26.39 0.12 & 26.89 0.17  \nl
687.7434  & 25.57 0.06 & 26.19 0.11 & 26.52 0.12 & 26.80 0.14 & 26.36 0.11 &~~...~ ~~...& 25.93 0.08 & 27.37 0.23  \nl
693.3174  & 25.71 0.07 & 26.70 0.21 & 25.96 0.10 & 26.11 0.09 & 26.88 0.17 & 27.26 0.28 & 26.43 0.10 & 27.60 0.36  \nl
697.2925  & 26.04 0.09 & 26.63 0.16 & 26.20 0.14 & 26.27 0.09 & 26.71 0.47 & 26.85 0.17 & 26.66 0.13 & 26.79 0.14  \nl
704.2745  & 26.36 0.12 & 25.63 0.10 & 26.53 0.20 & 26.74 0.15 & 26.14 0.12 &~~...~ ~~...& 25.80 0.09 & 27.25 0.20  \nl
709.3821  & 26.67 0.18 & 25.85 0.09 & 26.54 0.18 & 27.00 0.16 & 26.47 0.13 & 27.05 0.25 & 25.98 0.11 & 27.91 0.41  \nl
716.1700  & 25.79 0.07 & 26.49 0.18 & 26.01 0.10 & 26.11 0.09 & 26.77 0.16 & 27.35 0.35 & 26.75 0.19 & 26.77 0.16  \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &  C17    &    C18     &     C19    &    V1      &     V2     &     V3     &     V4     &     V5      \nl 
667.0953  &~~...~ ~~...& 26.98 0.16 & 27.13 0.21 & 24.50 0.05 & 26.59 0.17 & 24.26 0.04 & 23.04 0.04 & 23.34 0.04 \nl
670.1196  & 26.56 0.16 & 26.49 0.12 & 26.46 0.14 & 24.61 0.07 & 26.53 0.15 & 24.30 0.04 &~~...~ ~~...& 23.28 0.04 \nl
673.0080  & 27.30 0.25 & 26.33 0.10 & 27.07 0.20 & 24.47 0.05 & 26.51 0.14 & 24.37 0.03 & 22.96 0.04 & 23.32 0.04 \nl
675.9063  & 26.99 0.18 & 26.85 0.14 & 26.95 0.19 & 24.53 0.05 & 26.46 0.13 & 24.40 0.04 & 22.85 0.03 &~~...~ ~~...\nl
679.2000  & 26.57 0.12 & 27.04 0.16 & 26.49 0.10 & 24.48 0.04 & 26.24 0.08 & 24.45 0.03 & 22.75 0.03 & 23.35 0.04 \nl
684.3709  & 27.10 0.24 & 26.55 0.13 & 27.03 0.17 & 24.50 0.05 & 26.30 0.09 & 24.46 0.03 & 22.74 0.03 & 23.32 0.03 \nl
687.7434  & 27.44 0.30 & 27.25 0.21 & 26.36 0.10 & 24.59 0.05 & 26.10 0.10 & 24.40 0.06 & 22.72 0.03 & 23.41 0.03 \nl
693.3174  & 26.17 0.09 & 26.52 0.12 & 27.36 0.23 & 24.61 0.05 & 25.98 0.07 & 24.42 0.04 & 22.75 0.03 & 23.34 0.03 \nl
697.2925  & 27.04 0.20 & 26.57 0.11 & 26.52 0.12 & 24.66 0.04 & 25.90 0.08 & 24.35 0.03 & 22.80 0.03 & 23.47 0.03 \nl
704.2745  & 26.11 0.12 & 26.39 0.12 &~~...~ ~~...& 24.70 0.05 & 25.86 0.08 & 24.02 0.03 & 22.98 0.04 & 23.54 0.03 \nl
709.3821  & 26.58 0.15 & 26.84 0.14 & 26.41 0.12 & 24.76 0.06 & 25.74 0.08 & 23.97 0.04 & 23.02 0.04 & 23.60 0.03 \nl
716.1700  & 26.29 0.10 & 26.55 0.14 & 26.89 0.16 & 24.95 0.05 & 25.87 0.10 & 24.01 0.04 & 23.07 0.04 &~~...~ ~~...\nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &   V6    &     V7     &     V8     &     V9     &     V10    &     V11    &     V12    &     V13     \nl
667.0953  & 24.86 0.06 & 26.06 0.12 & 26.47 0.14 & 26.24 0.12 & 25.59 0.08 & 27.00 0.17 &~~...~ ~~...& 26.76 0.22 \nl 
670.1196  & 25.00 0.08 & 26.24 0.16 &~~...~ ~~...& 26.18 0.14 & 26.07 0.11 & 27.18 0.22 & 25.98 0.11 & 27.03 0.30 \nl
673.0080  & 24.96 0.06 & 26.23 0.15 & 26.16 0.10 & 25.70 0.06 & 26.17 0.10 & 26.54 0.14 & 26.00 0.10 & 26.75 0.21 \nl
675.9063  & 24.90 0.04 & 26.42 0.20 & 26.08 0.12 & 25.69 0.08 & 26.25 0.13 & 26.27 0.10 & 26.32 0.12 & 26.05 0.13 \nl
679.2000  & 24.84 0.04 & 26.39 0.14 & 25.98 0.08 & 25.84 0.07 & 26.17 0.09 & 26.43 0.11 & 26.20 0.11 & 26.17 0.11 \nl
684.3709  & 24.87 0.05 & 25.64 0.12 & 25.85 0.10 & 25.78 0.09 & 25.78 0.12 & 26.60 0.12 & 25.71 0.07 & 26.66 0.25 \nl
687.7434  & 24.75 0.04 & 25.59 0.09 & 26.11 0.09 & 26.01 0.08 & 25.54 0.08 & 26.91 0.10 & 25.87 0.08 & 26.67 0.20 \nl
693.3174  & 24.78 0.05 & 26.00 0.13 & 26.48 0.13 & 26.12 0.10 & 26.08 0.11 & 27.38 0.20 & 26.03 0.10 & 26.00 0.13 \nl
697.2925  & 24.76 0.04 & 25.88 0.11 &~~...~ ~~...& 26.01 0.09 &~~...~ ~~...& 26.27 0.10 & 26.23 0.11 & 26.12 0.14 \nl
704.2745  & 24.79 0.06 & 26.00 0.12 & 26.20 0.13 & 25.84 0.10 & 26.04 0.12 & 26.91 0.15 & 25.85 0.09 & 26.55 0.21 \nl 
709.3821  & 24.65 0.05 & 26.44 0.16 & 25.95 0.10 &~~...~ ~~...& 25.75 0.09 & 27.05 0.20 & 25.88 0.11 & 26.06 0.13 \nl
716.1700  &~~...~ ~~...&~~...~ ~~...& 26.07 0.11 & 26.21 0.12 & 26.04 0.12 & 27.24 0.21 & 26.31 0.17 & 26.23 0.14 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &   V14   &    V15     &     V16    &     V17    &            &            &            &             \nl
667.0953  & 25.93 0.10 & 26.38 0.15 &~~...~ ~~...&~~...~ ~~...&            &            &            &             \nl
670.1196  & 25.87 0.11 & 26.75 0.33 & 27.02 0.20 & 27.56 0.34 &            &            &            &             \nl
673.0080  & 25.95 0.09 & 27.99 0.21 & 26.95 0.18 & 27.07 0.18 &            &            &            &             \nl
675.9063  &~~...~ ~~...& 27.55 0.43 & 27.30 0.22 & 26.81 0.16 &            &            &            &             \nl
679.2000  & 26.03 0.08 & 27.13 0.25 & 26.41 0.11 & 26.89 0.15 &            &            &            &             \nl
684.3709  & 25.70 0.06 & 26.36 0.16 &~~...~ ~~...&~~...~ ~~...&            &            &            &             \nl
687.7434  &~~...~ ~~...& 26.69 0.20 &~~...~ ~~...& 26.95 0.17 &            &            &            &             \nl
693.3174  & 25.87 0.08 & 27.25 0.30 & 27.24 0.20 & 27.34 0.25 &            &            &            &             \nl
697.2925  & 25.97 0.08 & 26.38 0.14 & 26.46 0.10 & 27.12 0.16 &            &            &            &             \nl
704.2745  & 25.99 0.10 & 27.11 0.28 & 27.12 0.20 & 27.17 0.24 &            &            &            &             \nl 
709.3821  & 26.15 0.11 & 27.32 0.34 & 26.80 0.14 & 27.47 0.32 &            &            &            &             \nl
716.1700  & 26.03 0.10 & 26.34 0.17 & 26.79 0.15 & 26.99 0.29 &            &            &            &             \nl
\noalign{\smallskip}
\enddata
%\scriptsize
\end{deluxetable}

%Table 1 

\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\scriptsize
%\small
\tablecaption{DoPHOT F814W Photometry at Individual Epochs} 
\tablehead{
\colhead{JD} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} 
}
\startdata
\noalign{\smallskip}
2450000.$+$  &  C1    &  C2        &    C3      &    C4      &     C5     &     C6     &     C7     &     C8     \nl
667.1765 & 24.20 0.05 & 24.94 0.07 & 25.19 0.10 & 24.09 0.05 & 25.20 0.11 & 25.13 0.07 & 25.07 0.09 & 24.87 0.10 \nl
670.2009 & 24.10 0.05 & 24.76 0.07 & 25.17 0.09 & 24.26 0.05 & 24.93 0.08 & 25.36 0.09 & 25.44 0.12 & 25.20 0.12 \nl
673.0917 & 24.16 0.05 & 24.66 0.05 & 24.67 0.10 & 24.20 0.05 & 24.99 0.08 & 25.15 0.08 & 25.27 0.08 &~~...~ ~~... \nl
684.4542 & 24.54 0.05 & 24.69 0.06 & 24.68 0.07 & 24.14 0.05 & 25.00 0.09 & 24.76 0.08 & 24.93 0.06 & 24.93 0.12 \nl
693.4007 & 24.29 0.05 & 24.82 0.05 & 25.08 0.13 & 24.04 0.06 & 25.32 0.10 & 25.00 0.08 & 25.09 0.08 & 25.14 0.12 \nl
704.3557 & 24.06 0.05 & 25.15 0.08 & 25.34 0.13 & 24.29 0.06 & 24.91 0.09 & 25.02 0.07 & 25.46 0.13 & 25.29 0.13 \nl
709.4633 & 24.03 0.05 & 24.81 0.07 & 24.47 0.07 & 24.38 0.07 & 24.95 0.08 & 24.62 0.06 & 24.83 0.08 & 24.58 0.06 \nl
716.2515 & 24.14 0.05 & 24.78 0.07 & 24.44 0.07 & 24.37 0.06 & 25.48 0.13 & 24.75 0.06 & 26.02 0.08 & 24.96 0.11 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &  C9    &    C10     &      C11   &    C12     &     C13    &    C14     &    C15     &    C16     \nl 
667.1765 & 25.31 0.09 & 25.32 0.20 & 25.04 0.11 & 25.90 0.13 & 25.32 0.15 & 25.40 0.16 & 25.55 0.12 & 25.98 0.17 \nl
670.2009 & 25.13 0.09 & 25.24 0.14 & 24.97 0.12 & 25.98 0.15 & 25.41 0.12 & 25.68 0.19 & 25.25 0.11 & 26.16 0.20 \nl
673.0917 & 25.26 0.09 & 25.42 0.15 & 24.99 0.11 & 25.99 0.15 & 25.26 0.11 & 25.81 0.19 & 25.13 0.09 & 26.20 0.19 \nl
684.4542 & 25.67 0.14 & 25.05 0.12 & 25.20 0.12 & 25.85 0.17 & 25.52 0.16 & 25.46 0.14 & 25.51 0.12 & 26.42 0.22 \nl
693.4007 & 25.04 0.07 & 25.56 0.15 & 25.14 0.10 & 25.53 0.10 & 25.30 0.11 & 26.39 0.30 & 25.36 0.09 &~~...~ ~~...\nl
704.3557 & 25.65 0.14 & 25.09 0.11 & 25.17 0.13 & 25.80 0.14 & 25.20 0.11 &~~...~ ~~...& 25.06 0.09 & 26.08 0.16 \nl
709.4633 & 25.65 0.13 & 24.91 0.15 & 24.85 0.10 & 26.56 0.25 & 25.36 0.12 &~~...~ ~~...& 25.08 0.09 &~~...~ ~~...\nl
716.2515 & 25.13 0.09 & 25.44 0.17 & 24.71 0.11 & 25.60 0.11 & 25.56 0.17 & 26.31 0.31 & 25.64 0.16 & 26.50 0.26 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  & C17    &    C18     &     C19    &     V1     &      V2    &     V3     &     V4     &     V5     \nl 
667.1765 & 25.85 0.20 & 26.30 0.23 & 26.16 0.21 & 22.76 0.05 & 24.53 0.07 & 23.37 0.05 & 21.53 0.05 & 22.58 0.05 \nl
670.2009 & 26.30 0.29 & 26.03 0.17 & 26.12 0.20 & 22.73 0.05 & 24.62 0.07 & 23.26 0.05 & 21.46 0.05 & 22.82 0.05 \nl
673.0917 & 25.92 0.21 & 25.56 0.15 & 26.48 0.28 & 22.67 0.05 & 24.59 0.07 & 23.40 0.05 & 21.47 0.05 &~~...~ ~~...\nl
684.4542 & 26.27 0.27 & 25.68 0.13 & 26.25 0.22 & 22.73 0.05 & 24.39 0.05 & 23.52 0.05 & 21.48 0.05 & 22.87 0.06 \nl
693.4007 & 25.55 0.17 & 25.75 0.13 & 26.69 0.26 & 22.75 0.05 & 24.12 0.08 & 23.54 0.05 & 21.43 0.05 &~~...~ ~~...\nl
704.3557 & 25.84 0.21 & 26.35 0.24 & 26.64 0.26 & 22.82 0.05 & 24.12 0.06 & 23.34 0.05 & 21.52 0.05 & 22.75 0.05 \nl
709.4633 & 25.84 0.17 & 26.18 0.24 & 25.96 0.15 & 22.82 0.05 & 24.15 0.06 & 23.23 0.05 & 21.43 0.05 & 22.72 0.05 \nl
716.2515 & 26.16 0.27 & 25.90 0.14 & 26.80 0.29 & 22.74 0.05 & 24.04 0.05 & 23.25 0.05 & 21.40 0.05 & 23.05 0.05 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &  V6    &     V7     &     V8     &     V9     &     V10    &     V11    &    V12     &     V13    \nl
667.1765 & 23.19 0.05 & 24.97 0.09 & 25.77 0.17 & 25.05 0.09 & 25.06 0.15 &~~...~ ~~...& 24.94 0.10 & 25.53 0.19 \nl
670.2009 & 23.08 0.05 & 25.13 0.13 & 25.59 0.15 & 25.22 0.13 & 25.45 0.16 & 26.05 0.19 & 24.89 0.08 & 25.85 0.28 \nl
673.0917 & 23.30 0.05 & 25.23 0.17 & 25.19 0.11 & 24.72 0.07 & 25.61 0.18 & 25.58 0.11 & 25.06 0.11 & 25.30 0.15 \nl
684.4542 & 23.17 0.05 & 25.01 0.11 & 25.26 0.12 & 24.79 0.08 & 25.11 0.14 & 25.75 0.16 & 24.75 0.08 & 26.02 0.13 \nl
693.4007 & 23.09 0.05 & 24.51 0.11 & 25.30 0.13 & 25.36 0.11 & 25.54 0.18 & 25.94 0.22 & 25.18 0.10 & 25.05 0.12 \nl
704.3557 & 23.05 0.08 & 24.88 0.11 & 25.25 0.11 & 24.79 0.09 & 25.60 0.17 & 25.67 0.19 & 24.75 0.08 & 25.20 0.15 \nl
709.4633 & 22.96 0.05 & 25.30 0.14 & 25.32 0.14 & 24.65 0.08 & 25.44 0.18 & 25.94 0.17 & 24.97 0.09 &~~...~ ~~...\nl 
716.2515 & 23.11 0.05 & 25.39 0.13 & 25.61 0.15 & 25.15 0.12 & 25.67 0.12 & 26.09 0.18 & 25.17 0.10 & 25.51 0.17 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &  V14   &     V15    &     V16    &     V17    &            &            &            &  \nl
667.1765 & 25.16 0.08 &~~...~ ~~...&~~...~ ~~...&~~...~ ~~...&            &            &            &  \nl
670.2009 & 25.08 0.09 &~~...~ ~~...& 26.19 0.20 &~~...~ ~~...&            &            &            &  \nl
673.0917 & 25.19 0.08 &~~...~ ~~...& 26.87 0.46 &~~...~ ~~...&            &            &            &  \nl
684.4542 & 25.10 0.08 &~~...~ ~~...& 26.87 0.36 &~~...~ ~~...&            &            &            &  \nl
693.4007 & 25.36 0.10 &~~...~ ~~...& 26.98 0.44 &~~...~ ~~...&            &            &            &  \nl
704.3557 & 25.16 0.10 &~~...~ ~~...& 26.52 0.27 &~~...~ ~~...&            &            &            &  \nl
709.4633 & 25.43 0.11 &~~...~ ~~...& 26.20 0.20 &~~...~ ~~...&            &            &            &  \nl
716.2515 & 25.16
 0.09 &~~...~ ~~...& 26.27 0.15 &~~...~ ~~...&            &            &            &  \nl
\noalign{\smallskip}
\enddata
%\scriptsize
\end{deluxetable}

%Table 16 

\begin{deluxetable}{ccccccccc}
\tablenum{16}
\tablecolumns{9}
\tablewidth{0pc}
\scriptsize
%\small
\tablecaption{ALLFRAME F555W Photometry at Individual Epochs} 
\tablehead{
\colhead{JD} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} 
}
\startdata
\noalign{\smallskip}
2450000.$+$  &  C1     &  C2        &    C3      &    C4      &     C5     &     C6     &     C7     &     C8      \nl
667.0953  & 25.17 0.04 & 25.84 0.05 & 26.22 0.11 & 25.19 0.04 & 25.30 0.14 & 26.22 0.08 & 26.34 0.07 &~~...~ ~~... \nl
670.1196  & 25.25 0.03 & 25.52 0.04 & 26.18 0.08 & 25.19 0.04 & 25.94 0.06 & 26.38 0.08 & 26.22 0.13 &~~...~ ~~... \nl
673.0080  & 25.37 0.04 & 25.39 0.04 & 25.02 0.03 & 25.26 0.06 & 26.02 0.08 & 25.88 0.05 & 26.36 0.11 &~~...~ ~~... \nl
675.9063  & 25.41 0.03 & 25.50 0.04 & 25.04 0.04 & 25.41 0.04 & 26.10 0.10 & 25.20 0.03 & 26.53 0.06 &~~...~ ~~... \nl
679.2000  & 25.51 0.08 & 25.54 0.03 & 25.19 0.04 & 25.42 0.03 & 26.30 0.07 & 25.52 0.09 & 25.57 0.04 &~~...~ ~~... \nl
684.3709  & 25.61 0.05 & 25.68 0.05 & 25.40 0.05 & 25.11 0.03 & 26.58 0.08 & 25.62 0.04 & 25.77 0.05 &~~...~ ~~... \nl
687.7434  & 25.73 0.05 & 25.77 0.08 & 25.60 0.07 & 24.90 0.03 & 26.49 0.08 & 25.71 0.04 & 25.77 0.04 &~~...~ ~~... \nl
693.3174  & 25.21 0.04 & 25.97 0.07 & 25.75 0.13 & 24.93 0.07 & 26.54 0.11 & 26.10 0.07 & 26.06 0.05 &~~...~ ~~... \nl 
697.2925  & 24.69 0.03 & 26.08 0.08 & 26.09 0.07 & 25.10 0.04 & 25.65 0.05 & 26.12 0.06 & 26.38 0.06 &~~...~ ~~... \nl
704.2745  & 24.90 0.04 & 26.34 0.06 & 26.48 0.08 & 25.27 0.04 & 25.82 0.05 & 25.92 0.07 & 26.41 0.09 &~~...~ ~~... \nl
709.3821  & 25.03 0.05 & 25.50 0.06 & 24.63 0.33 & 25.36 0.05 & 26.10 0.07 & 25.37 0.04 & 25.59 0.06 &~~...~ ~~... \nl
716.1700  & 25.17 0.03 & 25.53 0.04 & 25.34 0.04 & 25.27 0.04 & 26.28 0.10 & 25.60 0.04 & 25.79 0.06 &~~...~ ~~... \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &     C9  &    C10     &    C11     &    C12     &     C13    &    C14     &    C15     &    C16      \nl 
667.0953  & 25.91 0.06 &~~...~ ~~...& 26.60 0.14 & 27.08 0.15 & 26.26 0.09 & 26.29 0.08 & 26.65 0.11 & 27.15 0.13 \nl
670.1196  & 26.03 0.06 &~~...~ ~~...& 26.35 0.13 & 26.79 0.11 & 26.42 0.10 & 26.63 0.14 & 26.16 0.08 & 26.72 0.09 \nl
673.0080  & 26.21 0.07 &~~...~ ~~...& 25.88 0.09 & 26.52 0.10 & 26.80 0.10 & 26.81 0.16 & 26.21 0.08 & 27.25 0.15 \nl
675.9063  & 26.54 0.08 &~~...~ ~~...& 26.14 0.08 & 26.23 0.08 & 26.87 0.16 & 27.00 0.14 & 26.41 0.06 & 27.25 0.15 \nl
679.2000  & 26.35 0.06 &~~...~ ~~...& 26.32 0.10 & 26.35 0.06 & 26.90 0.12 & 26.86 0.13 & 26.87 0.11 & 27.54 0.32 \nl
684.3709  & 26.76 0.09 &~~...~ ~~...& 26.88 0.18 & 26.88 0.10 & 26.33 0.08 & 26.29 0.10 & 26.54 0.09 & 27.22 0.17 \nl
687.7434  & 25.78 0.06 &~~...~ ~~...& 26.67 0.13 & 26.88 0.12 & 26.42 0.08 & 26.37 0.09 & 25.94 0.08 & 27.56 0.32 \nl
693.3174  & 25.85 0.05 &~~...~ ~~...& 25.97 0.10 & 26.21 0.06 & 27.04 0.19 & 27.29 0.28 & 26.55 0.07 & 27.23 0.18 \nl
697.2925  & 26.14 0.11 &~~...~ ~~...& 26.15 0.09 & 26.35 0.07 & 26.95 0.14 & 26.89 0.11 & 26.69 0.07 & 26.80 0.13 \nl
704.2745  & 26.47 0.10 &~~...~ ~~...& 26.35 0.15 & 26.77 0.09 & 26.25 0.08 & 25.95 0.09 & 25.96 0.07 & 27.71 0.33 \nl
709.3821  & 26.75 0.11 &~~...~ ~~...& 26.61 0.16 & 26.85 0.14 & 26.48 0.08 & 26.71 0.14 & 26.19 0.11 &~~...~ ~~...\nl 
716.1700  & 25.84 0.06 &~~...~ ~~...& 26.09 0.07 & 26.22 0.06 & 26.79 0.12 & 27.35 0.21 & 26.89 0.13 & 27.13 0.16 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &  C17    &    C18     &     C19    &    V1      &     V2     &     V3     &     V4     &     V5      \nl 
667.0953  & 26.42 0.09 & 26.87 0.13 & 27.02 0.16 & 24.58 0.04 & 26.80 0.15 & 24.33 0.05 & 22.79 0.02 & 23.31 0.02 \nl
670.1196  & 26.65 0.13 & 26.54 0.11 & 26.52 0.10 & 24.60 0.04 & 26.67 0.12 & 24.34 0.03 & 22.76 0.03 & 23.29 0.02 \nl
673.0080  & 27.16 0.15 & 26.37 0.08 & 27.04 0.12 & 24.52 0.03 & 26.61 0.08 & 24.46 0.03 & 22.76 0.03 & 23.27 0.03 \nl 
675.9063  & 26.82 0.18 & 26.94 0.15 & 26.96 0.14 & 24.60 0.03 & 26.61 0.07 & 24.49 0.03 & 22.74 0.02 & 23.30 0.04 \nl
679.2000  & 26.67 0.11 & 26.91 0.14 & 26.59 0.10 & 24.56 0.03 & 26.44 0.09 & 24.51 0.02 & 22.71 0.03 & 23.29 0.02 \nl
684.3709  & 26.84 0.14 & 26.58 0.11 & 27.06 0.10 & 24.62 0.03 & 26.40 0.08 & 24.60 0.03 & 22.76 0.02 & 23.37 0.02 \nl
687.7434  & 27.04 0.31 & 27.19 0.15 & 26.43 0.07 & 24.64 0.03 & 26.34 0.09 & 24.59 0.03 & 22.72 0.03 & 23.31 0.04 \nl
693.3174  & 26.26 0.13 & 26.51 0.09 & 27.41 0.16 & 24.68 0.06 & 26.21 0.11 & 24.49 0.05 & 22.71 0.02 & 23.41 0.04 \nl
697.2925  & 26.82 0.11 & 26.68 0.09 & 26.58 0.08 & 24.76 0.03 & 26.05 0.06 & 24.38 0.02 & 22.70 0.02 & 23.45 0.03 \nl
704.2745  & 26.20 0.10 & 26.49 0.09 & 27.57 0.19 & 24.79 0.04 & 26.01 0.07 & 24.09 0.02 & 22.76 0.03 & 23.57 0.02 \nl
709.3821  & 26.75 0.11 & 26.86 0.10 & 26.58 0.16 & 24.77 0.04 & 25.88 0.06 & 24.06 0.02 & 22.73 0.04 & 23.70 0.04 \nl
716.1700  & 26.50 0.10 & 26.61 0.09 & 27.04 0.15 & 24.85 0.04 & 25.93 0.06 & 24.09 0.02 & 22.74 0.02 & 23.93 0.05 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &   V6    &     V7     &     V8     &     V9     &     V10    &     V11    &     V12    &     V13     \nl
667.0953  & 25.05 0.06 & 26.18 0.10 & 26.52 0.10 &~~...~ ~~...& 25.68 0.08 &~~...~ ~~...& 26.05 0.07 & 27.19 0.20 \nl
670.1196  & 24.98 0.04 & 26.36 0.12 & 26.65 0.13 &~~...~ ~~...& 26.12 0.08 &~~...~ ~~...& 25.94 0.06 & 26.80 0.22 \nl
673.0080  & 25.01 0.04 & 26.30 0.12 & 26.16 0.07 &~~...~ ~~...& 26.27 0.08 &~~...~ ~~...& 26.05 0.08 & 26.86 0.14 \nl
675.9063  & 25.01 0.03 & 26.46 0.10 & 26.06 0.05 &~~...~ ~~...& 26.38 0.07 &~~...~ ~~...& 26.31 0.10 & 26.17 0.08 \nl
679.2000  & 24.91 0.03 & 26.46 0.10 & 26.03 0.06 &~~...~ ~~...& 26.28 0.07 &~~...~ ~~...& 26.20 0.06 & 26.41 0.07 \nl
684.3709  & 24.87 0.06 & 25.72 0.06 & 25.97 0.06 &~~...~ ~~...& 25.72 0.05 &~~...~ ~~...& 25.74 0.06 & 26.82 0.13 \nl
687.7434  & 24.80 0.03 & 25.64 0.05 & 26.26 0.08 &~~...~ ~~...& 25.72 0.06 &~~...~ ~~...& 25.82 0.05 & 27.06 0.20 \nl
693.3174  & 24.79 0.03 & 25.78 0.18 & 26.29 0.07 &~~...~ ~~...& 26.38 0.16 &~~...~ ~~...& 26.04 0.11 & 26.13 0.09 \nl
697.2925  & 24.70 0.07 & 25.91 0.06 & 26.31 0.08 &~~...~ ~~...& 26.63 0.11 &~~...~ ~~...& 26.26 0.07 & 26.33 0.10 \nl
704.2745  & 24.70 0.03 & 26.01 0.08 & 26.23 0.08 &~~...~ ~~...& 26.19 0.09 &~~...~ ~~...& 25.83 0.06 & 26.66 0.13 \nl
709.3821  & 24.69 0.05 & 26.46 0.12 & 25.87 0.07 &~~...~ ~~...& 25.91 0.07 &~~...~ ~~...& 25.85 0.09 & 26.22 0.10 \nl
716.1700  & 24.71 0.05 & 26.68 0.19 & 26.08 0.07 &~~...~ ~~...& 26.16 0.09 &~~...~ ~~...& 26.18 0.08 & 26.45 0.10 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &   V14   &    V15     &     V16    &     V17    &            &            &            &             \nl
667.0953  & 25.77 0.06 & 26.40 0.10 &~~...~ ~~...&~~...~ ~~...&            &            &            &             \nl
670.1196  & 25.82 0.06 & 26.25 0.21 & 27.05 0.17 &~~...~ ~~...&            &            &            &             \nl 
673.0080  & 25.91 0.06 & 26.67 0.19 & 27.13 0.13 &~~...~ ~~...&            &            &            &             \nl 
675.9063  & 26.02 0.09 & 27.11 0.19 & 27.14 0.19 &~~...~ ~~...&            &            &            &             \nl 
679.2000  & 26.07 0.06 & 27.05 0.33 & 26.51 0.09 &~~...~ ~~...&            &            &            &             \nl 
684.3709  & 25.86 0.08 & 26.61 0.13 & 27.20 0.18 &~~...~ ~~...&            &            &            &             \nl
687.7434  & 25.94 0.06 & 26.67 0.11 & 27.08 0.15 &~~...~ ~~...&            &            &            &             \nl
693.3174  & 26.02 0.07 & 27.18 0.31 & 27.27 0.15 &~~...~ ~~...&            &            &            &             \nl
697.2925  & 26.04 0.06 & 26.37 0.10 & 26.58 0.08 &~~...~ ~~...&            &            &            &             \nl
704.2745  & 25.85 0.08 & 27.00 0.24 & 27.22 0.15 &~~...~ ~~...&            &            &            &             \nl
709.3821  & 26.03 0.07 &~~...~ ~~...& 26.72 0.16 &~~...~ ~~...&            &            &            &             \nl
716.1700  & 25.84 0.07 & 26.71 0.17 & 27.00 0.12 &~~...~ ~~...&            &            &            &             \nl
\noalign{\smallskip}
\enddata
%\scriptsize
\end{deluxetable}

%Table 17 

\begin{deluxetable}{ccccccccc}
\tablenum{17}
\tablecolumns{9}
\tablewidth{0pc}
\scriptsize
%\small
\tablecaption{ALLFRAME F814W Photometry at Individual Epochs} 
\tablehead{
\colhead{JD} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} &
\colhead{m $\pm$ $\Delta$m} 
}
\startdata
\noalign{\smallskip}
2450000.$+$  &  C1    &  C2        &    C3      &    C4      &     C5     &     C6     &     C7     &     C8     \nl
667.1765 & 24.19 0.05 & 24.91 0.06 & 25.18 0.06 & 24.09 0.04 & 25.00 0.11 & 25.32 0.08 & 25.08 0.08 &~~...~ ~~... \nl
670.2009 & 24.16 0.03 & 24.70 0.11 & 25.10 0.07 & 24.26 0.04 & 25.21 0.10 & 25.33 0.07 & 25.45 0.08 &~~...~ ~~... \nl
673.0917 & 24.22 0.07 & 24.66 0.03 & 24.30 0.12 & 24.18 0.04 & 25.04 0.06 & 25.10 0.05 & 25.30 0.05 &~~...~ ~~... \nl
684.4542 & 24.64 0.05 & 24.70 0.05 & 24.62 0.05 & 24.18 0.04 & 25.33 0.14 & 24.75 0.04 & 24.89 0.06 &~~...~ ~~... \nl
693.4007 & 24.35 0.03 & 24.83 0.03 & 24.86 0.10 & 24.09 0.03 & 25.41 0.08 & 25.09 0.07 & 25.01 0.05 &~~...~ ~~... \nl 
704.3557 & 24.13 0.07 & 25.14 0.06 & 25.24 0.15 & 24.30 0.04 & 24.98 0.05 & 24.99 0.05 & 25.60 0.12 &~~...~ ~~... \nl 
709.4633 & 24.08 0.04 & 24.78 0.05 & 24.50 0.06 & 24.36 0.05 & 25.07 0.08 & 24.68 0.05 & 25.01 0.07 &~~...~ ~~... \nl 
716.2515 & 24.18 0.06 & 24.85 0.06 & 24.38 0.06 & 24.42 0.04 & 25.56 0.09 & 24.74 0.05 & 25.07 0.06 &~~...~ ~~... \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &  C9    &    C10     &      C11   &    C12     &     C13    &    C14     &    C15     &    C16     \nl 
667.1765 & 25.21 0.06 &~~...~ ~~...& 25.24 0.09 & 25.82 0.11 & 25.33 0.09 & 25.49 0.12 & 25.59 0.11 & 26.04 0.10 \nl
670.2009 & 25.17 0.05 &~~...~ ~~...& 25.08 0.11 & 25.98 0.10 & 25.56 0.10 & 25.72 0.11 & 25.25 0.07 & 26.23 0.12 \nl
673.0917 & 25.27 0.07 &~~...~ ~~...& 25.03 0.08 & 25.98 0.15 & 25.42 0.08 & 25.95 0.14 & 25.19 0.09 & 26.34 0.12 \nl
684.4542 & 25.63 0.12 &~~...~ ~~...& 25.29 0.10 & 25.71 0.09 & 25.56 0.10 & 25.73 0.17 & 25.48 0.07 & 26.11 0.13 \nl
693.4007 & 25.04 0.05 &~~...~ ~~...& 25.08 0.07 & 25.54 0.08 & 25.48 0.12 & 26.22 0.28 & 25.37 0.08 & 26.66 0.20 \nl
704.3557 & 25.67 0.16 &~~...~ ~~...& 25.39 0.10 & 25.82 0.11 & 25.51 0.11 & 25.45 0.12 & 25.11 0.06 & 25.93 0.15 \nl
709.4633 & 25.63 0.14 &~~...~ ~~...& 25.09 0.09 & 26.41 0.20 & 25.44 0.10 & 25.61 0.12 & 25.19 0.10 &~~...~ ~~...\nl
716.2515 & 25.09 0.07 &~~...~ ~~...& 25.02 0.09 & 25.46 0.07 & 25.96 0.14 & 26.08 0.20 & 25.73 0.10 & 26.31 0.27 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  & C17    &    C18     &     C19    &     V1     &      V2    &     V3     &     V4     &     V5     \nl 
667.1765 & 25.79 0.15 & 26.03 0.15 & 25.85 0.13 & 22.77 0.03 & 24.61 0.04 & 23.39 0.03 & 21.44 0.06 & 22.51 0.03 \nl
670.2009 & 26.34 0.20 & 25.80 0.17 & 25.83 0.11 & 22.77 0.02 & 24.68 0.05 & 23.52 0.07 & 21.46 0.02 & 22.48 0.02 \nl
673.0917 & 25.93 0.11 & 25.64 0.11 & 26.18 0.25 & 22.75 0.02 & 24.64 0.05 & 23.49 0.03 & 21.49 0.02 & 22.44 0.03 \nl
684.4542 & 26.13 0.16 & 25.64 0.11 & 26.39 0.14 & 22.82 0.02 & 24.42 0.04 & 23.60 0.03 & 21.48 0.02 & 22.43 0.05 \nl
693.4007 & 25.89 0.18 & 25.81 0.11 & 26.55 0.17 & 22.83 0.03 & 24.25 0.04 & 23.55 0.03 & 21.41 0.03 & 22.40 0.03 \nl
704.3557 & 25.91 0.18 & 25.79 0.15 & 26.68 0.23 & 22.85 0.03 & 24.19 0.04 & 23.37 0.08 & 21.45 0.04 & 22.49 0.05 \nl
709.4633 & 25.97 0.13 & 26.01 0.26 & 26.11 0.18 & 22.87 0.03 & 24.21 0.03 & 23.33 0.03 & 21.44 0.02 & 22.64 0.03 \nl
716.2515 & 25.92 0.17 & 25.99 0.11 & 26.08 0.21 & 22.91 0.04 & 24.18 0.05 & 23.34 0.03 & 21.43 0.03 & 22.71 0.03 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &  V6    &     V7     &     V8     &     V9     &     V10    &     V11    &    V12     &     V13    \nl
667.1765 & 23.16 0.02 & 25.02 0.08 & 25.93 0.14 &~~...~ ~~...& 25.16 0.09 &~~...~ ~~...& 24.87 0.07 & 25.50 0.15 \nl
670.2009 & 23.18 0.03 & 25.18 0.10 & 25.54 0.07 &~~...~ ~~...& 25.50 0.11 &~~...~ ~~...& 24.95 0.07 & 25.85 0.19 \nl
673.0917 & 23.18 0.03 & 25.25 0.10 & 25.18 0.10 &~~...~ ~~...& 25.71 0.12 &~~...~ ~~...& 25.05 0.05 & 25.35 0.11 \nl
684.4542 & 23.02 0.03 & 25.13 0.10 & 25.24 0.06 &~~...~ ~~...& 25.12 0.09 &~~...~ ~~...& 24.75 0.05 & 25.27 0.13 \nl
693.4007 & 23.05 0.03 & 24.90 0.16 & 25.17 0.08 &~~...~ ~~...& 25.51 0.08 &~~...~ ~~...& 25.11 0.09 & 25.11 0.08 \nl
704.3557 & 23.02 0.03 & 24.99 0.11 & 25.16 0.09 &~~...~ ~~...& 25.57 0.12 &~~...~ ~~...& 24.81 0.05 & 25.40 0.12 \nl
709.4633 & 22.98 0.04 & 25.39 0.11 & 25.05 0.07 &~~...~ ~~...& 25.38 0.12 &~~...~ ~~...& 25.03 0.06 & 25.11 0.13 \nl
716.2515 & 22.97 0.02 & 25.37 0.11 & 25.32 0.08 &~~...~ ~~...& 25.61 0.13 &~~...~ ~~...& 25.09 0.07 & 25.37 0.13 \nl
\noalign{\smallskip}
\tableline
\noalign{\smallskip}
2450000.$+$  &  V14   &     V15    &     V16    &     V17    &            &            &            &  \nl
667.1765 & 25.13 0.07 & 26.17 0.23 &~~...~ ~~...&~~...~ ~~...&            &            &            &  \nl 
670.2009 & 25.12 0.06 &~~...~ ~~...& 26.16 0.14 &~~...~ ~~...&            &            &            &  \nl
673.0917 & 25.25 0.07 & 27.11 0.43 & 26.61 0.32 &~~...~ ~~...&            &            &            &  \nl
684.4542 & 25.15 0.05 & 25.88 0.22 & 26.60 0.21 &~~...~ ~~...&            &            &            &  \nl 
693.4007 & 25.35 0.07 & 26.39 0.31 & 26.19 0.23 &~~...~ ~~...&            &            &            &  \nl
704.3557 & 25.31 0.11 & 26.56 0.36 & 26.56 0.29 &~~...~ ~~...&            &            &            &  \nl
709.4633 & 25.30 0.08 & 26.28 0.27 & 25.61 0.24 &~~...~ ~~...&            &            &            &  \nl
716.2515 & 25.15 0.08 & 26.11 0.22 & 26.28 0.11 &~~...~ ~~...&            &            &            &  \nl
\noalign{\smallskip}
\enddata
%\scriptsize
\end{deluxetable}
